A Least-Squares-Based Regularity-Conforming Neural Networks (LS-ReCoNNs) for Solving Parametric Transmission Problems

This article focuses on solving parametric transmission problems in one and two spatial dimensions. These problems belong to a class of partial differential equations that arise in the modeling of physical systems with heterogeneous materials. They often exhibit discontinuities across interfaces and singularities at points where interfaces intersect. To address these problems, we propose a new deep learning approach named {\it{Least-Squares-Based Regularity-Conforming Neural Network (LS-ReCoNN)}}. This approach proposes a loss function that is shown to be a consistent upper bound for the energy-norm error. The method represents the solution as the sum of a principal component and a singular component. The principal component is decomposed into smooth and gradient-jump parts, which capture both the regular solution behavior and reduced regularity across interfaces in one- and two-dimensional problems. The singular component is introduced to model junction singularities and it is approximated using basis functions computed from a one-dimensional finite element eigenvalue problem. For the principal component, a separated representation is employed, consisting of parameter-dependent coefficients and space-dependent functions. A deep neural network approximates the space-dependent functions, while the parameter-dependent coefficients are determined by a least-squares solver, where the optimal coefficients for each parameter instance are obtained online by solving a low-dimensional least-squares problem. Numerical experiments in one and two dimensions demonstrate that LS-ReCoNN effectively captures singularities while maintaining solution accuracy across a wide range of parameter values.

==> Figure_Base.tex <==
\definecolor{My_blue}{RGB}{0,0,102}
\definecolor{My_Orange}{RGB}{255, 178, 102}
\begin{tikzpicture}[
punkt/.style={
   rectangle,
   rounded corners,
   draw=black, thick,
   text width=2em,
   minimum height=1em,
   text centered}
]
%\node[punkt, minimum width = 24em, minimum height = 12em] (block) at (3.5, 1.5) {};
%\node[punkt, minimum width = 3.5em, minimum height = 12em] (block) at (8.4, 1.5) {};
%\draw (0,0.35) node{Input};

%\draw(9,0.35) node {Output};

% \Vertex[x=10,y=1.5,style={opacity=0.0,color=red!0},size=0.00000001]{inv1}
% \Vertex[x=10,y=0,style={opacity=0.0,color=white!100}]{inv2}


\Vertex[x=0,y=1.5,label=$ x$,color=white,size=1,fontsize=\normalsize]{X}
\draw (0,0.7) node {Input};

\Vertex[x=2,y=3.5,label=$\sigma (\cdot)$,color=white,size=0.85,fontsize=\scriptsize]{A11}
\Vertex[x=4,y=3.5,label=$\sigma (\cdot)$,color=white,size=0.85,fontsize=\scriptsize]{A21}
\Vertex[x=2,y=2.25,label=$\sigma (\cdot)$,color=white,size=0.85,fontsize=\scriptsize]{A12}
\Vertex[x=4,y=2.25,label=$\sigma (\cdot)$,color=white,size=0.85,fontsize=\scriptsize]{A22}
\Vertex[x=2,y=0,label=$\sigma (\cdot)$,color=white,size=0.85,fontsize=\scriptsize]{A13}
\Vertex[x=4,y=0,label=$\sigma (\cdot)$,color=white,size=0.85,fontsize=\scriptsize]{A23}


\Vertex[x=7,y=4.5,label=$\bar{w}_{1}^\alpha \hspace{-0.05cm}(x)$ ,color=white,size=0.85,fontsize=\scriptsize]{A31}
\Vertex[x=7,y=2.5,label=$\bar{w}_{N_1}^\alpha \hspace{-0.05cm}(x)$ ,color=white,size=0.85,fontsize=\scriptsize]{A32}
\Vertex[x=7,y=1.2,label=$\bar{v}_{1}^\alpha \hspace{-0.05cm}(x)$ ,color=white,size=0.85,fontsize=\scriptsize]{A33}
\Vertex[x=7,y=-0.8,label=$\bar{v}_{N_2}^\alpha \hspace{-0.05cm}(x)$ ,color=white,size=0.85,fontsize=\scriptsize]{A34}





\Vertex[x=9,y=4.5,label=$w_{1}^\alpha \hspace{-0.05cm}(x)$ ,color=red!20!white,size=0.85,fontsize=\scriptsize]{A41}
\Vertex[x=9,y=2.5,label=$w_{N_1}^\alpha \hspace{-0.05cm}(x)$ ,color=red!20!white,size=0.85,fontsize=\scriptsize]{A42}
\Vertex[x=9,y=1.2,label=$v_{1}^\alpha \hspace{-0.05cm}(x)$ ,color=red!20!white,size=0.85,fontsize=\scriptsize]{A43}
\Vertex[x=9,y=-0.8,label=$v_{N_2}^\alpha \hspace{-0.05cm}(x)$ ,color=red!20!white,size=0.85,fontsize=\scriptsize]{A44}


% \Vertex[x=9,y=3.5,label=$\bar{w}_{1}^\alpha \hspace{-0.05cm}(x)$ ,color=red!20!white,size=0.85,fontsize=\scriptsize]{A41}
% \Vertex[x=9,y=2.25,label=$\bar{w}_{2}^\alpha \hspace{-0.05cm}(x)$ ,color=red!20!white,size=0.85,fontsize=\scriptsize]{A42}
% \Vertex[x=9,y=0,label=$\bar{w}_{N}^\alpha \hspace{-0.05cm}(x)$ ,color=red!20!white,size=0.85,fontsize=\scriptsize]{A43}

\draw (2,4.2) node {$L_1$};
\draw (4,4.2) node {$L_2$};
\draw (7,5.5) node {$\bar{\mathbf{w}}^\alpha (x)$};
\draw (7,-1.8) node {$\bar{\mathbf{v}}^\alpha (x)$};
\draw (9,5.5) node {${\color{red}\mathbf{w}^\alpha (x)}$};
\draw (9,-1.8) node {${\color{red}\mathbf{v}^\alpha (x)}$};

\Vertex[x=5.5,y=3,style={color=white},label=$\color{black}\hdots$,size=0.75]{Ah1}
\Vertex[x=5.5,y=2,style={color=white},label=$\color{black}\hdots$,size=0.75]{Ah2}
\Vertex[x=5.5,y=0,style={color=white},label=$\color{black}\hdots$,size=0.75]{Ah3}


\Edge[color=black, Direct,lw=0.5pt](X)(A11)
\Edge[color=black, Direct,lw=0.5pt](X)(A12)
\Edge[color=black, Direct,lw=0.5pt](X)(A13)

\Edge[color=white,label={$\color{black}\vdots$}](A12)(A13)
\Edge[color=white,label={$\color{black}\vdots$}](A22)(A23)
\Edge[color=white,label={$\color{black}\vdots$}](Ah2)(Ah3)

\Edge[color=white,label={$\color{black}\vdots$}](A31)(A32)

\Edge[color=white,label={$\color{black}\vdots$}](A33)(A34)



\Edge[color=black, Direct,lw=0.5pt](A11)(A21)
\Edge[color=black, Direct,lw=0.5pt](A11)(A22)
\Edge[color=black, Direct,lw=0.5pt](A11)(A23)
\Edge[color=black, Direct,lw=0.5pt](A11)(A21)
\Edge[color=black, Direct,lw=0.5pt](A12)(A21)
\Edge[color=black, Direct,lw=0.5pt](A12)(A22)
\Edge[color=black, Direct,lw=0.5pt](A12)(A23)
\Edge[color=black, Direct,lw=0.5pt](A13)(A21)
\Edge[color=black, Direct,lw=0.5pt](A13)(A22)
\Edge[color=black, Direct,lw=0.5pt](A13)(A23)

\Edge[color=black, Direct,lw=0.5pt](A23)(Ah1)
\Edge[color=black, Direct,lw=0.5pt](A23)(Ah2)
\Edge[color=black, Direct,lw=0.5pt](A23)(Ah3)
\Edge[color=black, Direct,lw=0.5pt](A21)(Ah1)
\Edge[color=black, Direct,lw=0.5pt](A21)(Ah2)
\Edge[color=black, Direct,lw=0.5pt](A21)(Ah3)
\Edge[color=black, Direct,lw=0.5pt](A22)(Ah1)
\Edge[color=black, Direct,lw=0.5pt](A22)(Ah2)
\Edge[color=black, Direct,lw=0.5pt](A22)(Ah3)

\Edge[color=black, Direct,lw=0.5pt](Ah1)(A31)
\Edge[color=black, Direct,lw=0.5pt](Ah1)(A32)
\Edge[color=black, Direct,lw=0.5pt](Ah1)(A33)
\Edge[color=black, Direct,lw=0.5pt](Ah2)(A31)
\Edge[color=black, Direct,lw=0.5pt](Ah2)(A32)
\Edge[color=black, Direct,lw=0.5pt](Ah2)(A33)
\Edge[color=black, Direct,lw=0.5pt](Ah3)(A31)
\Edge[color=black, Direct,lw=0.5pt](Ah3)(A32)
\Edge[color=black, Direct,lw=0.5pt](Ah3)(A33)

\Edge[color=black, Direct,lw=0.5pt](A31)(A41)
\Edge[color=black, Direct,lw=0.5pt](A32)(A42)
\Edge[color=black, Direct,lw=0.5pt](A33)(A43)
\Edge[color=black, Direct,lw=0.5pt](A34)(A44)

\Edge[color=white,label={$\color{black}\vdots$}](A41)(A42)
\Edge[color=white,label={$\color{black}\vdots$}](A43)(A44)


\node[punkt, minimum width = 4em, minimum height = 8.9em] (block) at (7,3.5) {};

\node[punkt, minimum width = 4em, minimum height = 8.9em] (block) at (7,0.2) {};

\node[punkt, minimum width = 4em, minimum height = 8.9em] (block) at (9,3.5) {};

\node[punkt, minimum width = 4em, minimum height = 8.9em] (block) at (9,.2) {};


\draw (8,5.7) node{ $ \downarrow $};
% \draw (8,6.5) node{ $\Psi$,$\Phi_1$, and $\Phi_2$};
\draw (8,6.2) node{Applying cutoff functions};
\node[punkt, minimum width = 11em, minimum height = 2.em] (block) at (8,6.2) {};

\end{tikzpicture}



==> Figure_LS_ReCoNN_1D.tex <==
\usetikzlibrary{decorations.pathmorphing} % Required for zigzag lines
\begin{tikzpicture}[
punkt/.style={
   rectangle,
   rounded corners,
   draw=black, thick,
   text width=2em,
   minimum height=1em,
   text centered}
]

\Vertex[x=-2.3,y=0,label=$ x$,color=white,size=0.7,fontsize=\normalsize]{X}
\draw (-3.2,0) node {Input};
\draw[thick, ->] (-1.95, 0) -- (-1.3, 0); 
\node[punkt, minimum width = 4.5em, minimum height = 2em] (block) at (-0.4, 0) {};
% \node[punkt, minimum width = 3em, minimum height = 3.4em] (block) at (1.7, 0) {};
\draw (-0.4, 0) node{Deep NN};
\draw[thick, ->] (0.4, 0) -- (1, 0.3); 
\draw[thick, ->] (0.4, 0) -- (1, -0.3); 
\draw (1.6, 0.3) node{${\color{red}\mathbf{w}^{\alpha}}(x)$};
\draw (1.6, -0.3) node{${\color{red}\mathbf{v}^{\alpha}}(x)$};

% \draw[thick] (-2.3, -0.35) -- (-2.3, -1); % Vertical line with arrow
% \draw[thick, ->] (-2.3, -1) -- (1, -1);  % Horizontal line with arrow
% \draw (1.5, -1) node{$\Psi(x)$};

% \draw[thick, ->] (2.1, 0) -- (2.5, -0.4);
% \draw[thick, ->] (2.1, -1) -- (2.5, -0.6);

% \Vertex[x=3.1,y=-0.5,label=${\color{red}\mathbf{w}^{\alpha}}(x)$,color=white,size=1,fontsize=\normalsize]{X}
% \draw (3.1, -0.5) node{${\color{red}\mathbf{w}^{\alpha}}(x)$};

\node[punkt, minimum width = 17em, minimum height = 4.2em, draw, black] (block) at (-.8, 0) {};

\draw (4.2,0) node{ $p, {\color{red}\mathbf{w}^\alpha}, {\color{red}\mathbf{v}^\alpha} $};
\node[punkt, minimum width = 5.5em, minimum height = 2em] (block) at (6.6, 0) {};
\draw (6.6, 0) node{LS solver};
\draw[thick, ->] (5, 0) -- (5.5, 0); 



\draw[thick, ->] (7.7, 0) -- (8.2, 0); % 

\node[punkt, minimum width = 18.8em, minimum height = 4.2em, draw, black] (block) at (6.7, 0) {};
\draw (9.1, 0) node{${\color{blue}\mathbf{a}^{p, \alpha}}$, ${\color{blue}\mathbf{b}^{p, \alpha}}$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Add the flash-like directed lines from the left blue dashed box
\draw[thick] (-1, -.75) -- (-1, -1.9); % Vertical line with arrow
\draw[thick, ->] (-1, -1.9) -- (.2, -1.9);  % Horizontal line with arrow

% Add the flash-like directed lines from the right blue dashed box
\draw[thick] (7.4, -.75) -- (7.4, -1.9); % Vertical line with arrow
\draw[thick, ->] (7.4, -1.9) -- (6.2, -1.9); % Horizontal line with arrow

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[punkt, minimum width = 16.6em, minimum height = 2.5em] (block) at (3.2, -1.9) {};
\draw (3.2, -1.9) node{$\displaystyle u^{p, \alpha}(x) = {\color{blue}\mathbf{a}^{p,\alpha}} \cdot {\color{red}\mathbf{w}^\alpha}(x) + {\color{blue}\mathbf{b}^{p,\alpha}} \cdot {\color{red}\mathbf{v}^\alpha}(x)$};

\end{tikzpicture}


==> Figure_LS_ReCoNN_2D.tex <==
\usetikzlibrary{decorations.pathmorphing} % Required for zigzag lines
\begin{tikzpicture}[
punkt/.style={
   rectangle,
   rounded corners,
   draw=black, thick,
   text width=2em,
   minimum height=1em,
   text centered}
]

\Vertex[x=-2.3,y=0,label=$ x$,color=white,size=0.7,fontsize=\normalsize]{X}
\draw (-2.3,.8) node {Input};
\draw[thick, ->] (-1.95, 0) -- (-1.3, 0); 
\node[punkt, minimum width = 4.5em, minimum height = 2em] (block) at (-0.4, 0) {};
\draw (-0.4, 0) node{Deep NN};
\draw[thick, ->] (0.4, 0) -- (1, 0.3); 
\draw[thick, ->] (0.4, 0) -- (1, -0.3); 
\draw (1.5, 0.3) node{${\color{red}\mathbf{w}^{\alpha}}(x)$};
\draw (1.5, -0.3) node{${\color{red}\mathbf{v}^{\alpha}}(x)$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \draw[thick] (-2.1, -0.3) -- (-2.1, -0.8); % Vertical line with arrow
% \draw[thick, ->] (-2.1, -0.8) -- (1, -0.8);  % Horizontal line with arrow
% \draw (1.5, -0.8) node{$\bar{\Psi}(x)$};
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \draw[thick] (-2.2, -0.33) -- (-2.2, -1.5); % Vertical line with arrow
% \draw[thick, ->] (-2.2, -1.5) -- (1, -1.5);  % Horizontal line with arrow
% \draw (1.5, -1.5) node{$\Phi(x)$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% \draw[thick, ->] (2.1, 0) -- (2.5, -0.5);
% \draw[thick, ->] (2.1, -0.8) -- (2.5, -0.8);
% \draw[thick, ->] (2.1, -1.5) -- (2.5, -1.1);
% \draw (3.2, -0.8) node{${\color{red}\mathbf{w}^{\alpha}}(x)$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[thick] (-2.3, -0.33) -- (-2.3, -.9); % Vertical line with arrow
\Vertex[x=-2.3, y=-1.2, label={$r,\theta$}, size=0.7, color=white]{r}
% \draw (1.5, -1.5) node{$\Phi(x)$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick, ->] (-1.95, -1.2) -- (-1.3, -1.2); 
\node[punkt, minimum width = 5.2em, minimum height = 3em] (block) at (-0.4, -1.2) {};
\draw (-0.4, -1) node{FE};
\draw (-0.4, -1.4) node{Eigenvalues};
\draw[thick, ->] (0.5, -1.2) -- (1, -1.2); 
\draw (1.5, -1.2) node{${\color{red}\mathbf{s}^{p}}(x)$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \draw[thick] (-0.4, -2.7) -- (-0.4, -2.9); % Vertical line with arrow
% \draw[thick, ->] (-0.4, -2.9) -- (1, -2.9);  % Horizontal line with arrow
% \draw (1.5, -2.9) node{$\lambda$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \draw[thick] (-2.3, -2.55) -- (-2.3, -3.6); % Vertical line with arrow
% \draw[thick, ->] (-2.3, -3.6) -- (1, -3.6);  % Horizontal line with arrow
% \draw (1.5, -3.6) node{$\eta(r)$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \draw[thick, ->] (2.1, -2.2) -- (2.5, -2.5);
% \draw[thick, ->] (2.1, -2.8) -- (2.5, -2.8);
% \draw[thick, ->] (2.1, -3.5) -- (2.5, -3);
% \draw (3.2, -2.8) node{${\color{red}\mathbf{s}^{p}}(x)$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[punkt, minimum width = 15em, minimum height = 8.7em, draw, black] (block) at (-0.5, -.4) {};

% \node[punkt, minimum width = 3.1em, minimum height = 8em, draw, red] (block) at (3.2, -1.8) {};
% \draw (3.2, .1) node{${\color{red}\mathbf{u}^{p}}(x)$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw (4.9,-1.3) node{ $p, {\color{red}\mathbf{w}^\alpha, \mathbf{v}^\alpha, \mathbf{s}^\alpha} $};
\node[punkt, minimum width = 5.5em, minimum height = 2em] (block) at (7.5, -1.3) {};
\draw (7.5, -1.3) node{LS solver};
\draw[thick, ->] (6, -1.3) -- (6.5, -1.3); 
\draw[thick, ->] (8.5, -1.3) -- (9., -1.3); % 

\node[punkt, minimum width = 22em, minimum height = 4em, draw, black] (block) at (7.6, -1.3) {};
\draw (10.2, -1.3) node{${\color{blue}\mathbf{a}^{p, \alpha}, \mathbf{b}^{p, \alpha}, \mathbf{c}^{p, \alpha}}$};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Add the flash-like directed lines from the left blue dashed box
\draw[thick] (-1.2, -2) -- (-1.2, -3.1); % Vertical line with arrow
\draw[thick, ->] (-1.2, -3.1) -- (-0.7, -3.1);  % Horizontal line with arrow

% Add the flash-like directed lines from the right blue dashed box
\draw[thick] (7.6, -2) -- (7.6, -3.1); % Vertical line with arrow
\draw[thick, ->] (7.6, -3.1) -- (7.1, -3.1); % Horizontal line with arrow

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[punkt, minimum width = 22em, minimum height = 2.5em] (block) at (3.2, -3.1) {};
\draw (3.2, -3.1) node{$\displaystyle u^{p, \alpha}(x) = {\color{blue}\mathbf{a}^{p,\alpha}} \cdot {\color{red}\mathbf{w}^\alpha}(x) + {\color{blue}\mathbf{b}^{p, \alpha}} \cdot {\color{red}\mathbf{v}^p}(x)+ {\color{blue}\mathbf{c}^{p, \alpha}} \cdot {\color{red}\mathbf{s}^p}(x)$};

\end{tikzpicture}


==> Geometry_1D.tex <==
\begin{tikzpicture}[
    scale=1.5,
    interface/.style={thick, dashed},
    line/.style={thick}
]

% Main line for the domain
\draw[line] (-3, 0) -- (3, 0);

% Subdomain boundaries (interfaces)
\foreach \x in {-3, -2, -1, 0, 2, 3} {
    \draw[interface] (\x, -0.2) -- (\x, 0.2); % Dashed vertical lines
}

% Domain boundary labels
\node[below] at (-3, -0.3) {\(a \)};
\node[below] at (-3, 0.12) {$\bullet$};
\node[below] at (3, -0.3) {\(b \)};
\node[below] at (3, 0.12) {$\bullet$};

% Interface labels
\foreach \x/\label in {-2/\gamma_{12}, -1/\gamma_{23}, 0/\gamma_{34}, 2/\gamma_{(I-1) I}} {
    \node[below] at (\x, -0.3) {\(\label\)};

\node[below] at (-2, 0.12) {$\bullet$};
\node[below] at (-1, 0.12) {$\bullet$};
\node[below] at (0, 0.12) {$\bullet$};
\node[below] at (2, 0.12) {$\bullet$};

}

% Subdomain labels
\node[above] at (-2.5, -0.4) {\(\Omega_1\)};
\node[above] at (-1.5, -0.4) {\(\Omega_2\)};
 \node[above] at (-0.5, -0.4) {\(\Omega_3\)};
\node[above] at (2.5, -0.4) {\(\Omega_I\)};

\end{tikzpicture}


==> Geometry_1D_solution_decomposition.tex <==
% \definecolor{My_blue}{RGB}{0,0,102}
% \definecolor{My_orange}{RGB}{255, 178, 102}

% \begin{tikzpicture}[scale=1.]
    
%     % --- 2. Subdomains (Smooth Component w^p) ---
%     % Shading the interior to show w^p is active throughout
%     \fill[My_blue!20] (-2,-0.1) rectangle (4,0.1);
    
%     % --- 3. The 1D Domain Line ---
%     \draw[thick] (-2,0) -- (4,0);

    
%     % --- 4. Interface Points (Jump Component v^p) ---
%     % In 1D, interfaces are points. We circle them as requested.
%     \draw[black, fill=My_orange!50, thick] (0,0) circle (0.15);
%     \draw[black, fill=My_orange!50, thick] (2,0) circle (0.15);
    
%     % Boundary markers
%     \draw[thick] (-2,-0.2) -- (-2,0.2);
%     \draw[thick] (4,-0.2) -- (4,0.2);

%     % --- 5. Labels ---
%     \node at (-1, -0.3) {\small $\Omega_1$};
%     \node at (1, -0.3) {\small $\Omega_2$};
%     \node at (3, -0.3) {\small $\Omega_3$};
    
%     \node[anchor=north] at (0,-0.2) {$x_1$};
%     \node[anchor=north] at (2,-0.2) {$x_2$};
    

%     % --- 6. Legend ---
%     \begin{scope}[shift={(0,-2)}]
%         \fill[My_blue!20, draw=My_blue, thick] (-1,0) rectangle (-0.3,0.3) node[right, black, shift={(0.2,-0.15)}] { Active range for the smooth component $\mathfrak{w}^p$};
%         \fill[My_orange!40, draw=My_orange, thick] (-1,-0.5) rectangle (-0.3,-0.2) node[right, black, shift={(0.2,-0.15)}] { Active range for the smooth component $\mathfrak{v}^p$};
%     \end{scope}

% \end{tikzpicture}


\definecolor{My_blue}{RGB}{0,0,102}
\definecolor{My_orange}{RGB}{255, 178, 102}
\definecolor{My_green}{RGB}{33, 155, 118}

\begin{tikzpicture}[scale=1.]

    % =========================================================
    % LEFT SIDE: 1D DOMAIN
    % =========================================================
    \begin{scope}[shift={(-6,0)}]
        % Subdomains (Smooth Component w^p)
        \fill[My_blue!20] (-2,-0.1) rectangle (4,0.1);
        
        % The 1D Domain Line
        \draw[thick] (-2,0) -- (4,0);

        % Interface Points (Jump Component v^p) - Point-wise in 1D
        \draw[black, fill=My_orange!90, thick] (0,0) circle (0.15);
        \draw[black, fill=My_orange!90, thick] (2,0) circle (0.15);
        
        % Boundary markers
        \draw[thick] (-2,-0.2) -- (-2,0.2);
        \draw[thick] (4,-0.2) -- (4,0.2);

        % Labels
        \node at (-1, -0.4) {\small $\Omega_1$};
        \node at (1, -0.4) {\small $\Omega_2$};
        \node at (3, -0.4) {\small $\Omega_3$};
        
        % \node[anchor=north] at (0,-0.2) {$x_1$};
        % \node[anchor=north] at (2,-0.2) {$x_2$};
        
        \node at (1, -2.5) {{(a) One-dimensional domain.}};
    \end{scope}

    % =========================================================
    % RIGHT SIDE: 2D DOMAIN
    % =========================================================
    \begin{scope}[shift={(2,0)}]
        % Subdomains (Smooth Component w^p)
        \fill[My_blue!20] (-2,-2) rectangle (4,2);
        
        % Interface Boxes (Gradient Jump Component v^p)
        \foreach \x in {0,2}
            \fill[My_orange!90] (\x-0.1, -2) rectangle (\x+0.1, 2);
        \fill[My_orange!90] (-2, -0.1) rectangle (4, 0.1);

        % Domain Lines
        \draw[thick] (-2,-2) rectangle (4,2);
        \draw[thick] (0,-2) -- (0,2);
        \draw[thick] (2,-2) -- (2,2);
        \draw[thick] (-2,0) -- (4,0);

        % Domain Labels
        \node at (-1, 1) {\small $\Omega_1$}; \node at (1, 1) {\small $\Omega_2$}; \node at (3, 1) {\small $\Omega_3$};
        \node at (-1, -1) {\small $\Omega_4$}; \node at (1, -1) {\small $\Omega_5$}; \node at (3, -1) {\small $\Omega_6$};

        % Singular Components (s_ij around vertices)
        \def\singularityradius{0.45}
        \begin{scope}
            \clip (-2,-2) rectangle (4,2);
            \draw[ fill=My_green!40, opacity=0.8] (0,0) circle (\singularityradius);
            \draw[ fill=My_green!40, opacity=0.8] (2,0) circle (\singularityradius);
        \end{scope}

        % \filldraw (0, 0) circle (2pt) node[anchor=north east] {$x_1$};
        % \filldraw (2, 0) circle (2pt) node[anchor=north east] {$x_2$};
        
        \node at (1, -2.5) {{(b) Two-dimensional domain.}};
    \end{scope}


    % =========================================================
    % SHARED LEGEND (Bottom Centered)
    % =========================================================
\begin{scope}[shift={(-8,-4)}]
    % Smooth Component
    \fill[My_blue!20, draw=My_blue, thick] (0,6.6) rectangle (0.7,6.9);
    \node[right, black] at (0.8,6.75) {Smooth component $\mathfrak{w}^p$};
    
    % Gradient Jump Component
    \fill[My_orange!90, draw=My_orange, thick] (5,6.6) rectangle (5.7,6.9);
    \node[right, black] at (5.8,6.75) {Gradient jump component $\mathfrak{v}^p$};
        
    % Singular Component
    \fill[My_green!40, draw=My_green, thick] (11,6.6) rectangle (11.7,6.9);
    \node[right, black] at (11.7,6.75) {Singular component $\mathfrak{s}
    ^p$};
\end{scope}


\end{tikzpicture}

==> Geometry_2D.tex <==
\definecolor{My_blue}{RGB}{0,0,102}
\definecolor{My_Orange}{RGB}{255, 178, 102}

\begin{tikzpicture}[
punkt/.style={
   rectangle,
   rounded corners,
   draw=black, thick,
   text width=2em,
   minimum height=1em,
   text centered}
]
    % Draw the square domain Omega
    \filldraw[fill=white, thick] (-2,-2) rectangle (0,0);

    \filldraw[fill=white, thick] (-2,0) rectangle (0,2);

    \filldraw[fill=white, thick] (0,0) rectangle (2,2);

    \filldraw[fill=white, thick] (0, -2) rectangle (2, 0);

    \filldraw[fill=white, thick] (2, -2) rectangle (4, 0);
    \filldraw[fill=white, thick] (2, 0) rectangle (4, 2);
\filldraw (0, 0) circle (2pt) node[anchor=north east] {$x_1$};
\filldraw (2, 0) circle (2pt) node[anchor=north east] {$x_2$};



\node at (2.8, -1) [right] {$\Omega_6$};
\node at (0.8, -1) [right] {$\Omega_5$};
\node at (-1.3, -1) [right] {$\Omega_4$};
\node at (2.8, 1) [right] {$\Omega_3$};
\node at (0.8, 1) [right] {$\Omega_2$};
\node at (-1.3, 1) [right] {$\Omega_1$};
% \node at (-0.3, -3) [right] {$\Omega$};


\node at (0, 1) [right] {$\gamma_{12}$};
\node at (0, -1) [right] {$\gamma_{45}$};
\node at (2, 1) [right] {$\gamma_{23}$};
\node at (2, -1) [right] {$\gamma_{56}$};
\node at (2.8, 0.2) [right] {$\gamma_{36}$};
\node at (0.8, 0.2) [right] {$\gamma_{25}$};
\node at (-1.3, 0.2) [right] {$\gamma_{14}$};

\end{tikzpicture}

==> Geometry_2D_Example.tex <==
\definecolor{My_blue}{RGB}{0,0,102}
\definecolor{My_Orange}{RGB}{255, 178, 102}
\begin{tikzpicture}[
punkt/.style={
   rectangle,
   rounded corners,
   draw=black, thick,
   text width=2em,
   minimum height=1em,
   text centered}
]
    % Draw the square domain Omega
    \filldraw[fill=My_Orange!50!white, thick] (-2.2,-2.2) rectangle (0,0);
    %\draw[dashed] (-2.1,-2.1) rectangle (-0.1,-0.1);

    \filldraw[fill=My_blue!30!white, thick] (-2.2,0) rectangle (0,2.2);
    %\draw[dashed] (-2.1,0.1) rectangle (-0.1,2.1);

    \filldraw[fill=My_Orange!50!white, thick] (0,0) rectangle (2.2,2.2);
    %\draw[dashed] (0.1,0.1) rectangle (2.1,2.1);

    \filldraw[fill=My_blue!30!white, thick] (0, -2.2) rectangle (2.2, 0);
    %\draw[dashed] (0.1, -2.1) rectangle (2.1, 0.1);
    
    % Labels for the axes
    \node at (2.7, 0) [right] {$x$};
    \node at (0, 2.7) [above] {$y$};

    % Axes
    \draw[->] (-2.7,0) -- (2.7,0) node[anchor=north west] {};
    \draw[->] (0,-2.7) -- (0,2.7) node[anchor=south east] {};


    \filldraw (-2.2, 0) circle (1pt) node[anchor=north east] {$(-1, 0)$};
    \filldraw (2.2, 0) circle (1pt) node[anchor=north west] {$(1, 0)$};
    \filldraw (0, -2.2) circle (1pt) node[anchor=north west] {$(0, -1)$};
    \filldraw (0, 2.2) circle (1pt) node[anchor=south west] {$(0, 1)$};

    \filldraw (0, 0) circle (2pt) node[anchor=north east] {$(0, 0)$};


\node at (0.8, 1.1) [right] {$\Omega_2$};
\node at (-1.3, 1.1) [right] {$\Omega_1$};
\node at (0.8, -1.1) [right] {$\Omega_4$};
\node at (-1.3, -1.1) [right] {$\Omega_3$};
\node at (-0.3, -3) [right] {$\Omega$};

\node at (0.1, -0.3) [right] {$x_1$};

% \node at (0, 1.1) [right] {$\gamma_{3,4}$};
% \node at (0, -1.1) [right] {$\gamma_{1,2}$};
% \node at (0.8, 0.2) [right] {$\gamma_{2,4}$};
% \node at (-1.3, 0.2) [right] {$\gamma_{1,3}$};

% % Add two arrows above gamma_{2,3} at x = -1
% \draw[->, thick] (0.05, -1.6) -- (0.7, -1.6);
% \draw[->, thick] (-0.05, -1.6) -- (-0.7, -1.6);

% \node[above] at (0.8, -2.2) {\(\mathbf{n}_{12}^+\)};
% \node[above] at (-0.7, -2.2) {\(\mathbf{n}_{12}^-\)};

\end{tikzpicture}



==> Geometry_2D_Example_5by5.tex <==


% \definecolor{My_blue}{RGB}{0,0,102}
% \definecolor{My_Orange}{RGB}{255, 178, 102}

% \begin{tikzpicture}[
%     scale=3,
%     every node/.style={font=\small},
%     punkt/.style={
%        rectangle,
%        rounded corners,
%        draw=black, thick,
%        text width=2em,
%        minimum height=1em,
%        text centered}
% ]

% % Draw the 5x5 grid and label each subdomain
% \newcounter{domain}
% \setcounter{domain}{1}

% \foreach \j in {0,...,4} {
%     \foreach \i in {0,...,4} {
%         \pgfmathsetmacro{\x}{-1 + 0.4*\i}
%         \pgfmathsetmacro{\y}{-1 + 0.4*\j}
%         \pgfmathsetmacro{\xc}{\x + 0.2}
%         \pgfmathsetmacro{\yc}{\y + 0.2}
%         \pgfmathparse{mod(\i+\j,2)==0 ? "My_Orange!50!white" : "My_blue!30!white"}
%         \edef\fillcolor{\pgfmathresult}
%         \filldraw[fill=\fillcolor, thick] (\x,\y) rectangle ({\x+0.4}, {\y+0.4});
%         \node at (\xc, \yc) {$\Omega_{\arabic{domain}}$};
%         \stepcounter{domain}
%     }
% }

% % Label the internal grid points (4x4 = 16 points)
% %\newcounter{point}
% \setcounter{point}{1}

% \foreach \j in {1,...,4} {
%     \foreach \i in {1,...,4} {
%         \pgfmathsetmacro{\x}{-1 + 0.4*\i}
%         \pgfmathsetmacro{\y}{-1 + 0.4*\j}
        
%         % Draw a small dot at the grid point
%         \filldraw (\x, \y) circle (0.5pt);
        
%         % Label shifted by (0.1, -0.1)
%         \node at ({\x + 0.1}, {\y - 0.07}) {$x_{\arabic{point}}$};
        
%         \stepcounter{point}
%     }
% }

% % Corners of the domain
% \filldraw (-1, -1) circle (0.3pt) node[anchor=north east] {$(-1, -1)$};
% \filldraw (1, 1) circle (0.3pt) node[anchor=south west] {$(1, 1)$};
% \filldraw (1, -1) circle (0.3pt) node[anchor=north west] {$(1, -1)$};
% \filldraw (-1, 1) circle (0.3pt) node[anchor=south east] {$(-1, 1)$};

% % Label domain
% \node at (-0.2, -1.3) {$\Omega$};

% \end{tikzpicture}


\definecolor{My_blue}{RGB}{0,0,102}
\definecolor{My_Orange}{RGB}{255, 178, 102}

\begin{tikzpicture}[
    scale=2.5,
    every node/.style={font=\small},
    punkt/.style={
       rectangle,
       rounded corners,
       draw=black, thick,
       text width=2em,
       minimum height=1em,
       text centered}
]

% Draw the 4x4 grid and label each subdomain
\newcounter{domain}
\setcounter{domain}{1}

\foreach \j in {3,...,0} {
    \foreach \i in {0,...,3} {
        \pgfmathsetmacro{\x}{-1 + 0.5*\i}
        \pgfmathsetmacro{\y}{-1 + 0.5*\j}
        \pgfmathsetmacro{\xc}{\x + 0.25}
        \pgfmathsetmacro{\yc}{\y + 0.25}
        \pgfmathparse{mod(\i+\j,2)==0 ? "My_Orange!50!white" : "My_blue!30!white"}
        \edef\fillcolor{\pgfmathresult}
        \filldraw[fill=\fillcolor, thick] (\x,\y) rectangle ({\x+0.5}, {\y+0.5});
        \node at (\xc, \yc) {$\Omega_{\arabic{domain}}$};
        \stepcounter{domain}
    }
}

% Label the internal grid points (3x3 = 9 points)

\setcounter{point}{1}

\foreach \j in {3,...,1} {
    \foreach \i in {1,...,3} {
        \pgfmathsetmacro{\x}{-1 + 0.5*\i}
        \pgfmathsetmacro{\y}{-1 + 0.5*\j}
        
        % Draw a small dot at the grid point
        \filldraw (\x, \y) circle (0.5pt);
        
        % Label shifted by (0.1, -0.1)
        \node at ({\x + 0.12}, {\y - 0.1}) {$x_{\arabic{point}}$};
        
        \stepcounter{point}
    }
}

% Corners of the domain
\filldraw (-1, -1) circle (0.3pt) node[anchor=north east] {$(-1, -1)$};
\filldraw (1, 1) circle (0.3pt) node[anchor=south west] {$(1, 1)$};
\filldraw (1, -1) circle (0.3pt) node[anchor=north west] {$(1, -1)$};
\filldraw (-1, 1) circle (0.3pt) node[anchor=south east] {$(-1, 1)$};

% Label domain
\node at (0, -1.3) {$\Omega$};

\end{tikzpicture}



